Performance of short and long bent crystals for the TWOCRYST experiment at the Large Hadron Collider

This study investigates the performance of bent silicon crystals intended to channel hadrons in a fixed-target experiment at the Large Hadron Collider (LHC). The phenomenon of planar channelling in bent crystals enables extremely high effective bending fields for positively charged hadrons within compact volumes. Particles trapped in the potential well of high-purity, ordered atomic lattices follow the mechanical curvature of the crystal, resulting in macroscopic deflections. Although the bend angle remains constant across different momenta (i.e., the phenomenon is non-dispersive), the channelling acceptance and efficiency still depend on the particle momentum. Crystals with lengths from 5 cm to 10 cm, bent to angles between 5 mrad and 15 mrad, are under consideration for measurements of the electric and magnetic dipole moments of short-lived charmed baryons, such as the Lambda_c^+. Such large deflection angles over short distances cannot be achieved using conventional magnets. The principle of inducing spin precession through bent crystals for magnetic dipole moment measurements was first demonstrated in the 1990s. Building on this concept, experimental layouts are now being explored at the LHC. The feasibility of such measurements depends, among other factors, on the availability of crystals with the mechanical properties required to achieve the necessary channelling performance. To address this, a dedicated machine experiment, TWOCRYST, has been installed in the LHC to carry out beam tests in the TeV energy range. The bent crystals for TWOCRYST were fabricated and tested using X-ray diffraction and high-momentum hadron beams at 180 GeV/c at the CERN SPS. This paper presents an analysis of the performance of these newly developed crystals, as characterised by these measurements.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

